Average submodularity of maximizing anticoordination in network games

We consider the control of decentralized learning dynamics for agents in an anti-coordination network game. In the anti-coordination network game, there is a preferred action in the absence of neighbors' actions, and the utility an agent receives from the preferred action decreases as more of its neighbors select the preferred action, potentially causing the agent to select a less desirable action. The decentralized dynamics that is based on the iterated elimination of dominated strategies converge for the considered game. Given a convergent action profile, we measure anti-coordination by the number of edges in the underlying graph that have at least one agent in either end of the edge not taking the preferred action. The maximum anti-coordination (MAC) problem seeks to find an optimal set of agents to control under a finite budget so that the overall network disconnect is maximized on game convergence as a result of the dynamics. We show that the MAC is submodular in expectation in dense bipartite networks for any realization of the utility constants in the population. Utilizing this result, we obtain a performance guarantee for the greedy agent selection algorithm for MAC. Finally, we provide a computational study to show the effectiveness of greedy node selection strategies to solve MAC on general bipartite networks.

==> TixDrawings/bipartite1A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 5) [terminal,label=90:{}]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 1) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 6) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 2)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{$\epsilon$}
++ (60:5.773) node (terminal 7)[terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 3) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 8) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 4) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$};

% \draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1);

\draw[edge] (terminal 1) to (terminal 5);
\draw[edge] (terminal 1) to (terminal 6);
\draw[edge] (terminal 1) to (terminal 7);
\draw[edge] (terminal 2) to (terminal 5);
\draw[edge] (terminal 2) to (terminal 8);
\draw[edge] (terminal 3) to (terminal 6);
\draw[edge] (terminal 3) to (terminal 7);
\draw[edge] (terminal 3) to (terminal 8);
\draw[edge] (terminal 4) to (terminal 5);
\draw[edge] (terminal 4) to (terminal 7);
\draw[edge] (terminal 4) to (terminal 8);


% Draw S0 and S1 and the rectangles
\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,3){$S_1$};


\filldraw[] (16.5,3) node (terminal 13) [terminal]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 9) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 14) [terminal]{$\epsilon$}
++ (270:5) node (terminal 10)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 15)[terminal]{$\epsilon$}
++ (270:5) node (terminal 11) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 16) [terminal]{$\epsilon$}
++ (270:5) node (terminal 12) [terminal,color=red!100,ultra thick]{$0$};


\draw[edge] (terminal 9) to (terminal 13);
\draw[edge] (terminal 9) to (terminal 14);
\draw[edge] (terminal 9) to (terminal 15);
\draw[edge] (terminal 10) to (terminal 13);
\draw[edge] (terminal 10) to (terminal 16);
\draw[edge] (terminal 11) to (terminal 14);
\draw[edge] (terminal 11) to (terminal 15);
\draw[edge] (terminal 11) to (terminal 16);
\draw[edge] (terminal 12) to (terminal 13);
\draw[edge] (terminal 12) to (terminal 15);
\draw[edge] (terminal 12) to (terminal 16);
\draw[draw=red,dashed] (15.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (15.5,1) rectangle ++(10.8,4);


% \filldraw[] (31,3) node (terminal 21) [terminal]{$\epsilon$} 
% ++ (270:5) node (terminal 17) [terminal,color=black!100,ultra thick]{$\epsilon$}
% ++ (60:5.773) node (terminal 22) [terminal]{$1$}
% ++ (270:5) node (terminal 18)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% % ++ (0:0) node (dashcircle) [dashcircle]{}
% ++ (60:5.773) node (terminal 23)[terminal]{$1$}
% ++ (270:5) node (terminal 19) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
% ++ (60:5.773) node (terminal 24) [terminal]{$1$}
% ++ (270:5) node (terminal 20) [terminal,color=red!100,ultra thick]{$0$};

% \draw[edge] (terminal 17) to (terminal 21);
% \draw[edge] (terminal 17) to (terminal 22);
% \draw[edge] (terminal 17) to (terminal 23);
% \draw[edge] (terminal 18) to (terminal 21);
% \draw[edge] (terminal 18) to (terminal 24);
% \draw[edge] (terminal 19) to (terminal 22);
% \draw[edge] (terminal 19) to (terminal 23);
% \draw[edge] (terminal 19) to (terminal 24);
% \draw[edge] (terminal 20) to (terminal 21);
% \draw[edge] (terminal 20) to (terminal 23);
% \draw[edge] (terminal 20) to (terminal 24);

% \draw[draw=red,dashed] (30,-4) rectangle ++(10.8,4);
% % \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
% \draw[draw=blue,dashed] (30,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (14.5,-6){$c_1=0.41,c_2=0.55,c_3=0.57,c_4=0.86,c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};
% \node[draw, align=left, font=\footnotesize] at (2.5,4.5){$5$};

% \node[draw, align =left, font=\footnotesize] at (6.5,7){$c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};

\node[draw, align =left, font=\footnotesize] at (5.5,9){$t=1$};
\node[draw, align =left, font=\footnotesize] at (19.5,9){$t=2$};
% \node[draw, align =left, font=\footnotesize] at (33.5,9){$t=3$};

\filldraw[] (2.5,6) node [font=\footnotesize]{$c_5$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_6$}
++ (0:3) node  [font=\footnotesize]{$c_7$}
++ (0:3) node  [font=\footnotesize]{$c_8$};

\filldraw[] (2.5,-5.5) node [font=\footnotesize]{$c_1$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_2$}
++ (0:3) node  [font=\footnotesize]{$c_3$}
++ (0:3) node  [font=\footnotesize]{$c_4$};
\end{tikzpicture}


==> TixDrawings/bipartite1B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 5) [terminal,label=90:{}]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 1) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 6) [terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 2)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{$\epsilon$}
++ (60:5.773) node (terminal 7)[terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 3) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 8) [terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 4) [terminal,color=red!100,ultra thick,label=270:{}]{$0$};

% \draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1);

\draw[edge] (terminal 1) to (terminal 5);
\draw[edge] (terminal 1) to (terminal 6);
\draw[edge] (terminal 1) to (terminal 7);
\draw[edge] (terminal 2) to (terminal 5);
\draw[edge] (terminal 2) to (terminal 8);
\draw[edge] (terminal 3) to (terminal 6);
\draw[edge] (terminal 3) to (terminal 7);
\draw[edge] (terminal 3) to (terminal 8);
\draw[edge] (terminal 4) to (terminal 5);
\draw[edge] (terminal 4) to (terminal 7);
\draw[edge] (terminal 4) to (terminal 8);


% Draw S0 and S1 and the rectangles
\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,3){$S_1$};


\filldraw[] (16.5,3) node (terminal 13) [terminal]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 9) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 14) [terminal]{$1$}
++ (270:5) node (terminal 10)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 15)[terminal]{$1$}
++ (270:5) node (terminal 11) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 16) [terminal]{$1$}
++ (270:5) node (terminal 12) [terminal,color=red!100,ultra thick]{$0$};


\draw[edge] (terminal 9) to (terminal 13);
\draw[edge] (terminal 9) to (terminal 14);
\draw[edge] (terminal 9) to (terminal 15);
\draw[edge] (terminal 10) to (terminal 13);
\draw[edge] (terminal 10) to (terminal 16);
\draw[edge] (terminal 11) to (terminal 14);
\draw[edge] (terminal 11) to (terminal 15);
\draw[edge] (terminal 11) to (terminal 16);
\draw[edge] (terminal 12) to (terminal 13);
\draw[edge] (terminal 12) to (terminal 15);
\draw[edge] (terminal 12) to (terminal 16);
\draw[draw=red,dashed] (15.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (15.5,1) rectangle ++(10.8,4);


% \filldraw[] (31,3) node (terminal 21) [terminal]{$\epsilon$} 
% ++ (270:5) node (terminal 17) [terminal,color=black!100,ultra thick]{$\epsilon$}
% ++ (60:5.773) node (terminal 22) [terminal]{$1$}
% ++ (270:5) node (terminal 18)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% % ++ (0:0) node (dashcircle) [dashcircle]{}
% ++ (60:5.773) node (terminal 23)[terminal]{$1$}
% ++ (270:5) node (terminal 19) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
% ++ (60:5.773) node (terminal 24) [terminal]{$1$}
% ++ (270:5) node (terminal 20) [terminal,color=red!100,ultra thick]{$0$};

% \draw[edge] (terminal 17) to (terminal 21);
% \draw[edge] (terminal 17) to (terminal 22);
% \draw[edge] (terminal 17) to (terminal 23);
% \draw[edge] (terminal 18) to (terminal 21);
% \draw[edge] (terminal 18) to (terminal 24);
% \draw[edge] (terminal 19) to (terminal 22);
% \draw[edge] (terminal 19) to (terminal 23);
% \draw[edge] (terminal 19) to (terminal 24);
% \draw[edge] (terminal 20) to (terminal 21);
% \draw[edge] (terminal 20) to (terminal 23);
% \draw[edge] (terminal 20) to (terminal 24);

% \draw[draw=red,dashed] (30,-4) rectangle ++(10.8,4);
% % \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
% \draw[draw=blue,dashed] (30,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (14.5,-6){$c_1=0.41,c_2=0.55,c_3=0.57,c_4=0.86,c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};
% \node[draw, align=left, font=\footnotesize] at (2.5,4.5){$5$};

% \node[draw, align =left, font=\footnotesize] at (6.5,7){$c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};

\node[draw, align =left, font=\footnotesize] at (5.5,7){$t=3$};
\node[draw, align =left, font=\footnotesize] at (19.5,7){$t=4$};


% \filldraw[] (2.5,6) node [font=\footnotesize]{$c_5$} 
% % ++ (0:0) node (dashcircle )[dashcircle]{}
% ++ (0:3) node  [font=\footnotesize]{$c_6$}
% ++ (0:3) node  [font=\footnotesize]{$c_7$}
% ++ (0:3) node  [font=\footnotesize]{$c_8$};

% \filldraw[] (2.5,-5.5) node [font=\footnotesize]{$c_1$} 
% % ++ (0:0) node (dashcircle )[dashcircle]{}
% ++ (0:3) node  [font=\footnotesize]{$c_2$}
% ++ (0:3) node  [font=\footnotesize]{$c_3$}
% ++ (0:3) node  [font=\footnotesize]{$c_4$};
\end{tikzpicture}

